Scar Full Eigenstate Thermalization Hypothesis

The eigenstate thermalization hypothesis (ETH) provides a fundamental mechanism for emergent statistical mechanics in isolated chaotic quantum systems, asserting that individual energy eigenstates behave as pseudorandom vectors within an energy window. This enables a complete characterization of nontrivial correlations among matrix elements in the energy eigenbasis, as described by the full ETH ansatz. Nevertheless, this description breaks down in systems exhibiting quantum many-body scars, which host non-thermal eigenstates with extensive energy. In this Letter, we address this problem by formulating the \textit{scar full ETH}, which captures correlations among matrix elements involving scar states. The corresponding scaling forms and factorization properties are established using typicality arguments. Multi-time correlation functions for scar states are then organized in terms of both thermal and scar cumulants, providing a nontrivial reorganization of higher-order correlations. We numerically demonstrate the validity of this framework in the paradigmatic model of quantum scars, the PXP model. Our results pave the way for a systematic understanding of intriguing correlations in systems with quantum many-body scars.

==> (inline-0) <==
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/i, 300/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
+
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
% \times 
% \  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
+ \sum_c
\left(
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {300/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[label] at (60:1.5) {$c$};
\begin{scope}[rotate=240]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture}
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[label] at (300:1.5) {$c$};
\begin{scope}[rotate=120]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture}
\right)
+ \sum_{c,d}
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/c,300/d} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=240]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=120]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/i, 300/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
=
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/i, 300/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (120:1.3) {$O$};
\node[darkgray,font=\small,yshift=2pt] at (240:1.4) {$O$};
\node[darkgray,font=\small] at (0:1.6) {$O(t)$};
\end{tikzpicture}
=
\sum_{i\neq j}O_{ai}O_{ij}O_{jb}e^{i(E_i-E_j)t}. 
\end{equation}

\begin{equation}\label{term2}
\begin{aligned}
(2): \quad 
k_{\mathrm{sc},ab}^{(2)} \times k_{\mathrm{th}}^{(1)} = 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\node[darkgray,font=\small] at (270:1.3) {$O$};
\end{tikzpicture}
% \scalebox{1.5}{$\times$}
\times
% \  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.4ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\end{tikzpicture}
=
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\node[darkgray,font=\small] at (270:1.3) {$O$};
\end{tikzpicture}
% \scalebox{1.5}{$\times$}
\times
% \  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.4ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\end{tikzpicture} 
&= \sum_{i}O_{ai}O_{ib} \times \left(\frac{1}{D}\sum_{i}O_{ii}\right) 
\qquad \text{(micro canonical)}
\\
&=
\sum_{i}O_{ai}O_{ib} \times \left(\frac{1}{Z}\sum_{i}O_{ii}e^{-\beta H}\right)  
\qquad \text{(canonical)}. 
\end{aligned}
\end{equation}

\begin{equation}\label{term3c}
(3c): \quad 
k_{\mathrm{sc},ac}^{(1)} \times k_{\mathrm{sc},cb}^{(2)}(t) = 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {300/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[label] at (60:1.5) {$c$};
\begin{scope}[rotate=240]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.1ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
% \draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    % \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$c$};
\end{scope}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\end{tikzpicture}
\times
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0.25 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$c$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (90:1.4) {$O(t)$};
\node[darkgray,font=\small] at (270:1.3) {$O$};
\end{tikzpicture}
=O_{ac}\times \sum_{i}O_{ci}O_{ib}e^{i(E_c-E_i)t}. 
\end{equation}

\begin{equation}\label{term4c}
(3'c): \quad 
k_{\mathrm{sc},cb}^{(1)} \times k_{\mathrm{sc},ac}^{(2)}(t) = 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[label] at (300:1.5) {$c$};
\begin{scope}[rotate=120]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.1ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$c$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\end{tikzpicture}
\times
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.6ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0.75 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$c$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\node[darkgray,font=\small] at (270:1.5) {$O(t)$};
\end{tikzpicture}
=O_{cb}\times \sum_{i}O_{ai}O_{ic}e^{i(E_i-E_c)t}. 
\end{equation}

\begin{equation}\label{term5cd}
\hspace{-5ex}
(4cd): \quad 
k_{\mathrm{sc},ac}^{(1)} \times k_{\mathrm{sc},cd}^{(1)}(t) \times k_{\mathrm{sc},db}^{(1)}= 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {60/c,300/d} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=240]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=120]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.1ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$c$};
\end{scope}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\end{tikzpicture}
\times
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.1ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
% \draw[line width=1pt] \origin circle (\circleradius);
\draw[line width=1pt, decoration={markings, mark=at position 0 with {\arrow{>}}}, postaction={decorate}] 
    \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$c$};
\node[label] at (-1.5,-0.2) {$d$};
\end{scope}
\node[darkgray,font=\small] at (90:1.3) {$O(t)$};
\end{tikzpicture}
\times
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.1ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$d$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\node[darkgray,font=\small] at (90:1.3) {$O$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/c,0/d,270/f} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=270]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=180]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=90]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
\\ &
% \qquad 
+ \sum_{c,d}
\left(
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/c,270/d} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {90/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=180]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=90]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
+
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/c,270/d} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=270]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=90]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
+
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/c,0/d} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {270/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=270]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\begin{scope}[rotate=180]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
\right) 
\\ &
+ \sum_{c}
\left(
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/c} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {270/i,0/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=270]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-2.4ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/c} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    % \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=270]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
% \times 
\  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/c} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {270/i,90/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=180]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {270/c} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {0/i,90/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=90]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=0.9ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {270/c} {
    % \coordinate (P) at (\angle:1);
    % \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    % \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\begin{scope}[rotate=90]
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\end{scope}
\end{tikzpicture} 
% \times 
% \  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
\right)
\\ &
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/i,0/j,270/k} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
+ 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
}
\end{tikzpicture} 
% \times 
\  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i,0/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
+ 
% 3 \times 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {0/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
}
\end{tikzpicture} 
% \times 
\  
\left(
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
\right)^2
+ 
2 \times 
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\end{scope}
\foreach \angle/\letter in {90/i, 270/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
% \times 
\  
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\foreach \angle/\letter in {180/i} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    % \node[label] at (L) {$\letter$};
}
\end{tikzpicture}
\begin{tikzpicture}[
scale=0.7,
baseline={([yshift=-0.8ex]current bounding box.center)},
dot/.style={circle,draw=blue!80,fill=white,line width=1pt,scale=0.6},
label/.style={black, font=\small}
]
\def\circleradius{1}
\def\linewidth{2pt}
\def\gapangle{10}
\def\origin{(0,0)}
\def\rotangle{15}
\draw[line width=1pt] \origin circle (\circleradius);
\begin{scope}
\fill[white] (-1.2,-0.1) rectangle (-0.8,0.1);        
\draw[line width=1.5pt, rotate around={\rotangle:(-1,0.1)}] (-1.2,0.1) -- (-0.8,0.1);
\draw[line width=1.5pt, rotate around={\rotangle:(-1,-0.1)}] (-1.2,-0.1) -- (-0.8,-0.1);
\node[label] at (-1.5,0.2) {$a$};
\node[label] at (-1.5,-0.2) {$b$};
\draw[gray,line width=1pt] (120:1) -- (300:1);
\draw[gray,line width=1pt] (60:1) -- (240:1);
\end{scope}
\foreach \angle/\letter in {120/i,60/j,300/i,240/j} {
    \coordinate (P) at (\angle:1);
    \node[dot] at (P) {};
    \coordinate (L) at (\angle:1.5);
    \node[label] at (L) {$\letter$};
}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[thick] (-1,0) -- (-0.5,0);
\draw[rounded corners] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0) {$U$};
\draw[thick] (0.5,0) -- (1,0);
\draw[thick] (1.5,0) -- (2,0);
\draw[rounded corners] (2,-0.5) rectangle (3,0.5);
\node at (2.5,0) {$U^\dag$};
\draw[thick] (3,0) -- (3.5,0);
\end{tikzpicture}
=
\left(\frac{1}{d}\right) 
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (-1,0) -- (-0.5,0) -- (-0.4,1) -- (1.4,1) -- (1.5,0) -- (2,0);
\draw[rounded corners=2pt,thick] (0.2,0) -- (-0.3,0) -- (-0.2,0.8) -- (1.2,0.8) -- (1.3,0) -- (0.8,0);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[thick] (-1,0) -- (-0.5,0);
\draw[rounded corners] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0) {$U$};
\draw[thick] (0.5,0) -- (1,0);
\draw[thick] (1.5,0) -- (2,0);
\draw[rounded corners] (2,-0.5) rectangle (3,0.5);
\node at (2.5,0) {$U^\dag$};
\draw[thick] (3,0) -- (3.5,0);
\draw[thick] (-1,1) -- (-0.5,1);
\draw[rounded corners] (-0.5,0.5) rectangle (0.5,1.5);
\node at (0,1) {$U$};
\draw[thick] (0.5,1) -- (1,1);
\draw[thick] (1.5,1) -- (2,1);
\draw[rounded corners] (2,0.5) rectangle (3,1.5);
\node at (2.5,1) {$U^\dag$};
\draw[thick] (3,1) -- (3.5,1);
\end{tikzpicture}
= \sum_{\sigma\pi}C_{\sigma\pi}
\begin{tikzpicture}[baseline={([yshift=-8.8ex]current bounding box.center)},
scale=2]
\draw[rounded corners,thick] (-1,0.2) -- (-0.7,0.2) -- (-0.6, 1.3) -- (0,1.3);
\draw[rounded corners,thick] (-1,-0.2) -- (-0.55,-0.2) -- (-0.5, 1.1) -- (0,1.1);
\draw[rounded corners,thick] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {$\sigma$};
\draw[rounded corners,thick] (0.5,1.3) -- (1.1,1.3) -- (1.2,0.2) -- (1.5,0.2);
\draw[rounded corners,thick] (0.5,1.1) -- (1,1.1) -- (1.05,-0.2) -- (1.5,-0.2);
\draw[rounded corners,thick] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0,0.2);
\draw[rounded corners,thick] (0,0.8) -- (-0.4, 0.8) -- (-0.4,-0.2) -- (0,-0.2);
\draw[rounded corners,thick] (0,0.5) rectangle (0.5,1);
\node at (0.25,0.75) {$\pi$};
\draw[rounded corners,thick] (0.5,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0.5,0.6);
\draw[rounded corners,thick] (0.5,-0.2) -- (0.9,-0.2) -- (0.9,0.8) -- (0.5,0.8);
\end{tikzpicture}
% .
\end{equation}
where $\sigma,\pi\in\{I,S\}$, i.e., 
\begin{equation}
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[thick] (-1,0.2) -- (-0.5,0.2);
\draw[thick] (-1,-0.2) -- (-0.5,-0.2);
\draw[rounded corners] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0) {$\sigma$};
\draw[thick] (0.5,0.2) -- (1,0.2);
\draw[thick] (0.5,-0.2) -- (1,-0.2);
\end{tikzpicture}
\  ,\  
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[thick] (-1,0.2) -- (-0.5,0.2);
\draw[thick] (-1,-0.2) -- (-0.5,-0.2);
\draw[rounded corners] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0) {$\pi$};
\draw[thick] (0.5,0.2) -- (1,0.2);
\draw[thick] (0.5,-0.2) -- (1,-0.2);
\end{tikzpicture}
\  \in\  
\{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[thick] (-1,0.2) -- (-0,0.2);
\draw[thick] (-1,-0.2) -- (0,-0.2);
\end{tikzpicture}
\  ,\  
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (-1,0.2) -- (-0.8,0.2) -- (-0.2,-0.2) -- (0,-0.2);
\draw[rounded corners=2pt,thick] (-1,-0.2) -- (-0.8,-0.2) -- (-0.56,-0.05);
\draw[rounded corners=2pt,thick] (-0.46,0.05) -- (-0.2,0.2) -- (0,0.2);
\end{tikzpicture}
\},
\end{equation}
and  
\begin{equation}
C = 
\begin{pmatrix}
C_{II} & C_{IS} \\ C_{SI} & C_{SS} 
\end{pmatrix}
= \frac{1}{d^2-1}
\begin{pmatrix}
1 & -\frac{1}{d} \\ -\frac{1}{d} & 1
\end{pmatrix}
\begin{tikzpicture}[
baseline={([yshift=-0.8ex]current bounding box.center)},
    block/.style={draw, rectangle, 
    minimum width=1.2cm, minimum height=0.8cm, 
    align=center, thick, rounded corners=3pt}, % 矩形块样式
    bigblock/.style={draw, rectangle, 
    minimum width=1.2cm, minimum height=4cm, 
    align=center, thick, rounded corners=3pt, white}, % 中间大算子块样式
]
% 中间大算子块
\node[bigblock] (rho) at (0,0) {$\sigma$};
% 左侧列（U_i^†）
\foreach \i/\y in {N/-1.5,2/0.5,1/1.5} {
    \node[block] (U\i) at (-1.5, \y) {$U$};
    \draw[-,thick] (rho.west |- U\i.east) -- (U\i.east); % 连接到中间块
    \draw[-,thick] (U\i.west) -- (-2.5,\y);
}
% 左侧省略号
\node at (-1.5, -0.5) {$\vdots$};
% 右侧列（U_i）
\foreach \i/\y in {N/-1.5,2/0.5,1/1.5} {
    \node[block] (Udag\i) at (1.5, \y) {$U^\dag$};
    \draw[-,thick] (rho.east |- Udag\i.west) -- (Udag\i.west); % 连接到中间块
    \draw[-,thick] (Udag\i.east) -- (2.5,\y);
}
% 右侧省略号
\node at (1.5, -0.5) {$\vdots$};
\end{tikzpicture}
=
\sum_{\sigma\pi}C_{\sigma\pi}
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)}, scale=2]
\draw[red,thick,double=red!30,double distance=5pt,rounded corners=5pt,line cap=round] (-1,0) -- (-0.5,0) -- (-0.4,1) -- (1.4,1) -- (1.5,0) -- (2,0);
\draw[black,thick,double=gray!40,double distance=5pt,rounded corners=5pt,line cap=round] (0.2,0) -- (-0.2,0) -- (-0.1,0.7) -- (1.1,0.7) -- (1.2,0) -- (0.8,0);
\draw[thick,rounded corners,fill=white] (0.4,0.9) rectangle (0.6,1.1);
\node at (0.5,1) {$\sigma$};
\draw[thick,rounded corners,fill=white] (0.4,0.6) rectangle (0.6,0.8);
\node at (0.5,0.7) {$\pi$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[rounded corners=3pt,thick,double=gray!40,double distance=5pt] (0,1) -- (-1, 1) -- (-1,-0.5) -- (1,-0.5) -- (1,1) -- (0,1);
\draw[thick,rounded corners,fill=white] (-0.2,0.8) rectangle (0.2,1.2);
\node at (0,1) {$\sigma$};
\draw[thick,rounded corners,fill=white] (-0.2,-0.7) rectangle (0.2,-0.3);
\node at (0,-0.5) {$\pi$};
\end{tikzpicture}
\begin{pmatrix}
Q_{I,I} & Q_{I,S} \\
Q_{S,I} & Q_{S,S}
\end{pmatrix}
=
\begin{pmatrix}
d^2 & d \\
d & d^2
\end{pmatrix},
\end{equation}
where
\begin{equation}
Q_{I,I}=
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0,0.2);
\draw[rounded corners=2pt,thick] (0,0.8) -- (-0.4, 0.8) -- (-0.4,0) -- (0,0);
\draw[rounded corners=2pt,thick] (0.5,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0.5,0.6);
\draw[rounded corners=2pt,thick] (0.5,0) -- (0.9,0) -- (0.9,0.8) -- (0.5,0.8);
\draw[blue,thick] (0,0.6) -- (0.5,0.6);
\draw[blue,thick] (0,0.8) -- (0.5,0.8);
\draw[blue,thick] (0,0.2) -- (0.5,0.2);
\draw[blue,thick] (0,0) -- (0.5,0);
\end{tikzpicture}
=d^2, 
Q_{I,S}=
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0,0.2);
\draw[rounded corners=2pt,thick] (0,0.8) -- (-0.4, 0.8) -- (-0.4,0) -- (0,0);
\draw[rounded corners=2pt,thick] (0.5,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0.5,0.6);
\draw[rounded corners=2pt,thick] (0.5,0) -- (0.9,0) -- (0.9,0.8) -- (0.5,0.8);
\draw[blue,thick] (0,0.6) -- (0.5,0.6);
\draw[blue,thick] (0,0.8) -- (0.5,0.8);
\draw[rounded corners=1pt,blue,thick] (0,0.2) -- (0.15,0.2) -- (0.35,0) -- (0.5,0);
\draw[rounded corners=1pt,blue,thick] (0,0) -- (0.15,0) -- (0.22,0.08);
\draw[rounded corners=1pt,blue,thick] (0.28,0.12) -- (0.35,0.2) -- (0.5,0.2);
\end{tikzpicture}
=d, 
Q_{S,I}=
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0,0.2);
\draw[rounded corners=2pt,thick] (0,0.8) -- (-0.4, 0.8) -- (-0.4,0) -- (0,0);
\draw[rounded corners=2pt,thick] (0.5,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0.5,0.6);
\draw[rounded corners=2pt,thick] (0.5,0) -- (0.9,0) -- (0.9,0.8) -- (0.5,0.8);
\draw[rounded corners=1pt,blue,thick] (0,0.8) -- (0.15,0.8) -- (0.35,0.6) -- (0.5,0.6);
\draw[rounded corners=1pt,blue,thick] (0,0.6) -- (0.15,0.6) -- (0.22,0.68);
\draw[rounded corners=1pt,blue,thick] (0.28,0.72) -- (0.35,0.8) -- (0.5,0.8);
\draw[blue,thick] (0,0.2) -- (0.5,0.2);
\draw[blue,thick] (0,0) -- (0.5,0);
\end{tikzpicture}
=d, 
Q_{S,S}=
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0,0.2);
\draw[rounded corners=2pt,thick] (0,0.8) -- (-0.4, 0.8) -- (-0.4,0) -- (0,0);
\draw[rounded corners=2pt,thick] (0.5,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0.5,0.6);
\draw[rounded corners=2pt,thick] (0.5,0) -- (0.9,0) -- (0.9,0.8) -- (0.5,0.8);
\draw[rounded corners=1pt,blue,thick] (0,0.8) -- (0.15,0.8) -- (0.35,0.6) -- (0.5,0.6);
\draw[rounded corners=1pt,blue,thick] (0,0.6) -- (0.15,0.6) -- (0.22,0.68);
\draw[rounded corners=1pt,blue,thick] (0.28,0.72) -- (0.35,0.8) -- (0.5,0.8);
\draw[rounded corners=1pt,blue,thick] (0,0.2) -- (0.15,0.2) -- (0.35,0) -- (0.5,0);
\draw[rounded corners=1pt,blue,thick] (0,0) -- (0.15,0) -- (0.22,0.08);
\draw[rounded corners=1pt,blue,thick] (0.28,0.12) -- (0.35,0.2) -- (0.5,0.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.8ex]current bounding box.center)}]
\draw[rounded corners=2pt,thick] (-2,0) -- (-0.5,0) -- (-0.4,1) -- (1.4,1) -- (1.5,0) -- (3,0);
\draw[rounded corners=2pt,thick] (0.2,0) -- (-0.3,0) -- (-0.2,0.8) -- (1.2,0.8) -- (1.3,0) -- (0.8,0);
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (0.1,0) {$i$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (0.9,0) {$i$};
\draw[thick,rounded corners,fill=white] (-1.25,-0.25) rectangle (-0.75,0.25);
\node at (-1,0) {$O$};
\draw[thick,rounded corners,fill=white] (1.75,-0.25) rectangle (2.25,0.25);
\node at (2,0) {$O$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (-1.75,0) {$a$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (2.75,0) {$b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)},
scale=1.5]
\draw[thick,rounded corners] (-1.8,0.2) -- (-1,0.2) -- (-0.7,0.2) -- (-0.6, 1.3) -- (1.1,1.3) -- (1.2,0.2) -- (1.5,0.2);
\draw[thick,rounded corners] (-1,-0.2) -- (-0.55,-0.2) -- (-0.5, 1.1) -- (1,1.1) -- (1.05,-0.2) -- (2.5,-0.2);
\draw[thick,rounded corners] (1.5,0.2) -- (1.7,0.2) -- (1.7,-0.15);
\draw[thick,rounded corners] (1.7,-0.25) -- (1.7,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.2) -- (-1,-0.2);
\draw[thick,rounded corners] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0,0.6);
\draw[thick,rounded corners] (0,0.8) -- (-0.4, 0.8) -- (-0.4,-0.2) -- (0.9,-0.2) -- (0.9,0.8) -- (0,0.8);
\draw[thick,rounded corners,fill=white] (0,0.5) rectangle (0.5,1);
\node at (0.25,0.75) {$\pi$};
\draw[thick,rounded corners,fill=white] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {$\sigma$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (0,0.2) {$i$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (0.5,0.2) {$i$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (0,-0.2) {$j$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (0.5,-0.2) {$j$};
\draw[thick,rounded corners,fill=white] (-1.4,0) rectangle (-1,0.4);
\node at (-1.2,0.2) {$O$};
\draw[thick,rounded corners,fill=white] (-1.4,-0.4) rectangle (-1,0);
\node at (-1.2,-0.2) {$O$};
\draw[thick,rounded corners,fill=white] (1.8,-0.4) rectangle (2.2,0);
\node at (2,-0.2) {$O$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (-1.75,0.2) {$a$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (2.5,-0.2) {$b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)},
scale=1.2]
\draw[thick,rounded corners] (-1.8,0.2) -- (-1,0.2) -- (-0.7,0.2) -- (-0.6, 1.3) -- (1.1,1.3) -- (1.2,0.2) -- (1.5,0.2);
\draw[thick,rounded corners] (-1,-0.2) -- (-0.55,-0.2) -- (-0.5, 1.1) -- (1,1.1) -- (1.05,-0.2) -- (2.5,-0.2);
\draw[thick,rounded corners] (1.5,0.2) -- (1.7,0.2) -- (1.7,-0.15);
\draw[thick,rounded corners] (1.7,-0.25) -- (1.7,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.2) -- (-1,-0.2);
\draw[thick,rounded corners] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0,0.6);
\draw[thick,rounded corners] (0,0.8) -- (-0.4, 0.8) -- (-0.4,-0.2) -- (0.9,-0.2) -- (0.9,0.8) -- (0,0.8);
% \draw[thick,rounded corners,fill=white] (0,0.5) rectangle (0.5,1);
% \node at (0.25,0.75) {$I$};
%
\draw[thick,rounded corners,fill=white] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {$I$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (0,0.2) {$i$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (0.5,0.2) {$i$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (0,-0.2) {$j$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (0.5,-0.2) {$j$};
\draw[thick,rounded corners,fill=white] (-1.4,0) rectangle (-1,0.4);
\node at (-1.2,0.2) {$O$};
\draw[thick,rounded corners,fill=white] (-1.4,-0.4) rectangle (-1,0);
\node at (-1.2,-0.2) {$O$};
\draw[thick,rounded corners,fill=white] (1.8,-0.4) rectangle (2.2,0);
\node at (2,-0.2) {$O$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (-1.75,0.2) {$a$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (2.5,-0.2) {$b$};
\end{tikzpicture}
+ C_{SI}
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)},
scale=1.2]
\draw[thick,rounded corners] (-1.8,0.2) -- (-1,0.2) -- (-0.7,0.2) -- (-0.6, 1.3) -- (1.1,1.3) -- (1.2,0.2) -- (1.5,0.2);
\draw[thick,rounded corners] (-1,-0.2) -- (-0.55,-0.2) -- (-0.5, 1.1) -- (1,1.1) -- (1.05,-0.2) -- (2.5,-0.2);
\draw[thick,rounded corners] (1.5,0.2) -- (1.7,0.2) -- (1.7,-0.15);
\draw[thick,rounded corners] (1.7,-0.25) -- (1.7,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.2) -- (-1,-0.2);
\draw[thick,rounded corners] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0,0.6);
\draw[thick,rounded corners] (0,0.8) -- (-0.4, 0.8) -- (-0.4,-0.2) -- (0.9,-0.2) -- (0.9,0.8) -- (0,0.8);
% \draw[thick,rounded corners,fill=white] (0,0.5) rectangle (0.5,1);
% \node at (0.25,0.75) {$I$};
%
\draw[thick,rounded corners,fill=white] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {$S$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (0,0.2) {$i$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (0.5,0.2) {$i$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (0,-0.2) {$j$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (0.5,-0.2) {$j$};
\draw[thick,rounded corners,fill=white] (-1.4,0) rectangle (-1,0.4);
\node at (-1.2,0.2) {$O$};
\draw[thick,rounded corners,fill=white] (-1.4,-0.4) rectangle (-1,0);
\node at (-1.2,-0.2) {$O$};
\draw[thick,rounded corners,fill=white] (1.8,-0.4) rectangle (2.2,0);
\node at (2,-0.2) {$O$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (-1.75,0.2) {$a$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (2.5,-0.2) {$b$};
\end{tikzpicture}
\\
&=
C_{II}
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)},
scale=1.2]
\draw[thick,rounded corners] (-1.8,0.2) -- (-1,0.2) -- (-0.7,0.2) -- (-0.6, 1.3) -- (1.1,1.3) -- (1.2,0.2) -- (1.5,0.2);
\draw[thick,rounded corners] (-1,-0.2) -- (-0.55,-0.2) -- (-0.5, 1.1) -- (1,1.1) -- (1.05,-0.2) -- (2.5,-0.2);
\draw[thick,rounded corners] (1.5,0.2) -- (1.7,0.2) -- (1.7,-0.15);
\draw[thick,rounded corners] (1.7,-0.25) -- (1.7,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.2) -- (-1,-0.2);
% %
% \draw[thick,rounded corners] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0,0.6);
% \draw[thick,rounded corners] (0,0.8) -- (-0.4, 0.8) -- (-0.4,-0.2) -- (0.9,-0.2) -- (0.9,0.8) -- (0,0.8);
% %
% \node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (0,0.2) {$i$};
% \node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (0.5,0.2) {$i$};
% \node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (0,-0.2) {$j$};
% \node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (0.5,-0.2) {$j$};
%
\draw[thick,rounded corners,fill=white] (-1.4,0) rectangle (-1,0.4);
\node at (-1.2,0.2) {$O$};
\draw[thick,rounded corners,fill=white] (-1.4,-0.4) rectangle (-1,0);
\node at (-1.2,-0.2) {$O$};
\draw[thick,rounded corners,fill=white] (1.8,-0.4) rectangle (2.2,0);
\node at (2,-0.2) {$O$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (-1.75,0.2) {$a$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (2.5,-0.2) {$b$};
\end{tikzpicture}
+ C_{SI}
\begin{tikzpicture}[baseline={([yshift=-3.8ex]current bounding box.center)},
scale=1.2]
\draw[thick,rounded corners] (-1.8,0.2) -- (-1,0.2) -- (-0.7,0.2) -- (-0.6, 1.3) -- (0,1.3) -- (0.5,1.1) -- (1.0,1.1) -- (1.05,-0.2) -- (2.5,-0.2);
\draw[thick,rounded corners] (-1,-0.2) -- (-0.55,-0.2) -- (-0.5, 1.1) -- (0,1.1) -- (0.5,1.3) -- (1.1,1.3)
-- (1.2,0.2) -- (1.5,0.2);
\draw[thick,rounded corners] (1.5,0.2) -- (1.7,0.2) -- (1.7,-0.15);
\draw[thick,rounded corners] (1.7,-0.25) -- (1.7,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.5) -- (-1.6,-0.2) -- (-1,-0.2);
% %
% \draw[thick,rounded corners] (0,0.6) -- (-0.3,0.6) -- (-0.3,0.2) -- (0.8,0.2) -- (0.8,0.6) -- (0,0.6);
% \draw[thick,rounded corners] (0,0.8) -- (-0.4, 0.8) -- (-0.4,-0.2) -- (0.9,-0.2) -- (0.9,0.8) -- (0,0.8);
% %
% \node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (0,0.2) {$i$};
% \node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (0.5,0.2) {$i$};
% \node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.6] at (0,-0.2) {$j$};
% \node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.6] at (0.5,-0.2) {$j$};
%
\draw[thick,rounded corners,fill=white] (-1.4,0) rectangle (-1,0.4);
\node at (-1.2,0.2) {$O$};
\draw[thick,rounded corners,fill=white] (-1.4,-0.4) rectangle (-1,0);
\node at (-1.2,-0.2) {$O$};
\draw[thick,rounded corners,fill=white] (1.8,-0.4) rectangle (2.2,0);
\node at (2,-0.2) {$O$};
\node[thick,isosceles triangle,draw,shape border rotate=180,rounded corners=3pt,fill=white,scale=0.7] at (-1.75,0.2) {$a$};
\node[thick,isosceles triangle,draw,rounded corners=3pt,fill=white,scale=0.7] at (2.5,-0.2) {$b$};
\end{tikzpicture}
